A Douglas-Rachford splitting for semi-decentralized equilibrium seeking in generalized aggregative games

We address the generalized aggregative equilibrium seeking problem for noncooperative agents playing average aggregative games with affine coupling constraints. First, we use operator theory to characterize the generalized aggregative equilibria of the game as the zeros of a monotone set-valued operator. Then, we massage the Douglas-Rachford splitting to solve the monotone inclusion problem and derive a single layer, semi-decentralized algorithm whose global convergence is guaranteed under mild assumptions. The potential of the proposed Douglas-Rachford algorithm is shown on a simplified resource allocation game, where we observe faster convergence with respect to forward-backward algorithms.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.65]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=700,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\Large k},
ymode=log,
ymin=1e-6,
ymax=1.00000037526704,
yminorticks=false,
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [dashed, color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
1	1\\
2	0.378411451045018\\
3	0.372458638476629\\
4	0.366845266732683\\
5	0.360206232285147\\
6	0.353025716912084\\
7	0.345924606265315\\
8	0.339158228369024\\
9	0.332669591401002\\
10	0.326348946052569\\
11	0.319387454308006\\
12	0.312099130015934\\
13	0.305148706238143\\
14	0.298524530331937\\
15	0.292215247998587\\
16	0.286209789315376\\
17	0.28049714994738\\
18	0.274989971270433\\
19	0.269584990670396\\
20	0.264286822364289\\
21	0.259100584658289\\
22	0.254020003934427\\
23	0.249041742308911\\
24	0.244164321340855\\
25	0.239385857228433\\
26	0.234704308907846\\
27	0.230117637967488\\
28	0.225623664672778\\
29	0.22122038423206\\
30	0.216905902893067\\
31	0.212678408422703\\
32	0.208536129391392\\
33	0.204477248575948\\
34	0.20049982527823\\
35	0.196602176647812\\
36	0.192782733941707\\
37	0.18903983702284\\
38	0.185371704929817\\
39	0.181776671799957\\
40	0.178253210052624\\
41	0.174799970708663\\
42	0.171415493258609\\
43	0.168098383165395\\
44	0.164847278850045\\
45	0.161660675094148\\
46	0.158537036527273\\
47	0.155474912054935\\
48	0.152473175057459\\
49	0.149530726402963\\
50	0.146646388072809\\
51	0.143818865604713\\
52	0.141046987400218\\
53	0.138329739829879\\
54	0.135666091026579\\
55	0.133054950808544\\
56	0.130495228396277\\
57	0.127985774914537\\
58	0.125525563746544\\
59	0.123113694359076\\
60	0.120749274725683\\
61	0.118431462580461\\
62	0.116159334472353\\
63	0.113932052233049\\
64	0.111748685023689\\
65	0.109608193189532\\
66	0.107509753219321\\
67	0.105452502941924\\
68	0.103435626248773\\
69	0.101458267105026\\
70	0.0995196504458942\\
71	0.0976190169926355\\
72	0.0957556607214689\\
73	0.0939289010948403\\
74	0.0921379921115968\\
75	0.090382212443041\\
76	0.0886609293407435\\
77	0.0869733606900803\\
78	0.0853187784230601\\
79	0.08369650093183\\
80	0.0821059033256619\\
81	0.080546365671458\\
82	0.079017314262545\\
83	0.0775181086487293\\
84	0.0760480949032362\\
85	0.0746067106948502\\
86	0.0731933877886145\\
87	0.0718075862798462\\
88	0.0704488049384357\\
89	0.0691164802748667\\
90	0.0678100801967352\\
91	0.0665290554482167\\
92	0.065272803813213\\
93	0.0640408476694528\\
94	0.0628327230597399\\
95	0.0616479076750781\\
96	0.0604858407610185\\
97	0.0593460479370003\\
98	0.0582281185419071\\
99	0.0571316218502711\\
100	0.0560561145953662\\
101	0.0550011980207656\\
102	0.0539664667656761\\
103	0.0529515097627768\\
104	0.051955906424825\\
105	0.0509792885383487\\
106	0.0500212879831436\\
107	0.0490815390034599\\
108	0.0481597119310108\\
109	0.0472554604197737\\
110	0.0463684429358306\\
111	0.0454983181692045\\
112	0.044644740327061\\
113	0.0438074057577774\\
114	0.0429860200198278\\
115	0.042180241298959\\
116	0.0413897478645154\\
117	0.0406142256689305\\
118	0.0398533754603147\\
119	0.0391069299457357\\
120	0.0383746276280702\\
121	0.0376562126465575\\
122	0.0369514341931045\\
123	0.0362600435070092\\
124	0.0355817654256229\\
125	0.0349163019423673\\
126	0.0342633967307573\\
127	0.0336227929106234\\
128	0.0329942626775341\\
129	0.0323775860656723\\
130	0.0317725420865117\\
131	0.0311788775740702\\
132	0.0305963738428514\\
133	0.0300248264434445\\
134	0.0294640352286\\
135	0.0289137979377557\\
136	0.0283738964745945\\
137	0.0278441390325275\\
138	0.0273243400494375\\
139	0.0268143091961061\\
140	0.0263138276877278\\
141	0.025822710333441\\
142	0.0253407838186078\\
143	0.0248678793781653\\
144	0.0244038318223991\\
145	0.0239484792142101\\
146	0.02350165997888\\
147	0.0230632048051369\\
148	0.0226329585722597\\
149	0.0222107706659883\\
150	0.0217964934637062\\
151	0.0213899822440155\\
152	0.0209910950677192\\
153	0.0205996923142983\\
154	0.020215624444848\\
155	0.0198387509337083\\
156	0.0194689397709639\\
157	0.0191060616200081\\
158	0.0187499897274779\\
159	0.0184005962263751\\
160	0.0180577481626243\\
161	0.017721308543684\\
162	0.0173911485995665\\
163	0.0170671449640675\\
164	0.0167491841562626\\
165	0.0164371550716758\\
166	0.0161309488045178\\
167	0.0158304584969374\\
168	0.0155355724538012\\
169	0.0152461797086934\\
170	0.0149621788916902\\
171	0.0146834704791239\\
172	0.014409955188656\\
173	0.0141415291419439\\
174	0.0138780975873041\\
175	0.0136195684458331\\
176	0.0133658514160022\\
177	0.0131168579232663\\
178	0.0128725010606449\\
179	0.0126326955354045\\
180	0.0123973576301363\\
181	0.0121664051763218\\
182	0.0119397575330159\\
183	0.0117173355646604\\
184	0.0114990616158915\\
185	0.0112848594839806\\
186	0.0110746543596414\\
187	0.0108683691628622\\
188	0.0106659294184508\\
189	0.0104672642283721\\
190	0.0102723041571046\\
191	0.0100809811340348\\
192	0.00989322838752158\\
193	0.00970898039879754\\
194	0.00952817286417529\\
195	0.00935074146518214\\
196	0.00917661874205794\\
197	0.00900574317772716\\
198	0.00883805502467048\\
199	0.00867349571295984\\
200	0.00851200781061851\\
201	0.00835353497643639\\
202	0.00819802191691424\\
203	0.00804541435685394\\
204	0.00789565902295383\\
205	0.00774870363283085\\
206	0.00760449688300647\\
207	0.00746298843359672\\
208	0.00732412889037165\\
209	0.0071878697858178\\
210	0.00705416356060759\\
211	0.00692296354615339\\
212	0.00679422394823455\\
213	0.0066678992927678\\
214	0.00654393875406091\\
215	0.00642229400362456\\
216	0.00630292230596581\\
217	0.00618578190316861\\
218	0.006070830700512\\
219	0.00595802483863047\\
220	0.00584732310907317\\
221	0.00573868352266676\\
222	0.00563206390558252\\
223	0.00552742598723885\\
224	0.00542473316569973\\
225	0.005323949579744\\
226	0.00522504007303019\\
227	0.00512797015461567\\
228	0.00503270596434809\\
229	0.00493921425424875\\
230	0.00484746238298739\\
231	0.00475741831356964\\
232	0.00466905060800295\\
233	0.0045823284179556\\
234	0.00449722147288048\\
235	0.00441370006744031\\
236	0.00433173504956062\\
237	0.00425129780961979\\
238	0.00417236025492824\\
239	0.0040948929339772\\
240	0.00401886743976234\\
241	0.00394425628941222\\
242	0.00387103168798853\\
243	0.00379916784473785\\
244	0.00372863964884523\\
245	0.00365942248556335\\
246	0.00359149220743531\\
247	0.00352482511498384\\
248	0.00345939794297558\\
249	0.00339518674870173\\
250	0.00333216742663361\\
251	0.00327031791811617\\
252	0.00320961660619569\\
253	0.00315004229695482\\
254	0.00309157420354636\\
255	0.00303419192881707\\
256	0.00297787545073696\\
257	0.00292260511330992\\
258	0.00286836162164837\\
259	0.00281512603819462\\
260	0.00276287977810756\\
261	0.00271160460338599\\
262	0.00266128261615796\\
263	0.00261189625175991\\
264	0.00256342827206722\\
265	0.00251586175925304\\
266	0.00246918010992254\\
267	0.00242336702947061\\
268	0.00237840652653081\\
269	0.00233428290745674\\
270	0.00229098077084043\\
271	0.00224848499980126\\
272	0.0022067807535383\\
273	0.00216585220257227\\
274	0.0021256834417806\\
275	0.00208626039910794\\
276	0.00204756929044306\\
277	0.0020095966077397\\
278	0.00197232910638362\\
279	0.00193575320492561\\
280	0.00189985546741147\\
281	0.00186462334522961\\
282	0.00183004452805588\\
283	0.00179610694212338\\
284	0.00176279874361278\\
285	0.00173010831082802\\
286	0.00169802423702407\\
287	0.00166653532507476\\
288	0.00163563058385714\\
289	0.00160529922540322\\
290	0.00157553066198637\\
291	0.00154631450281148\\
292	0.00151764055037023\\
293	0.00148949879666554\\
294	0.00146187941950054\\
295	0.00143477277892979\\
296	0.0014081694138789\\
297	0.00138206003888753\\
298	0.00135643554092139\\
299	0.00133128697622502\\
300	0.00130660556720668\\
301	0.00128238269936435\\
302	0.00125860991826457\\
303	0.00123527892658032\\
304	0.00121238158119177\\
305	0.00118990989034282\\
306	0.001167856010854\\
307	0.00114621224538733\\
308	0.00112497102031715\\
309	0.00110412423426363\\
310	0.0010836642750222\\
311	0.0010635839836138\\
312	0.00104387634389045\\
313	0.00102453447760216\\
314	0.00100555163853261\\
315	0.000986921206326754\\
316	0.000968636681621195\\
317	0.000950691683390114\\
318	0.00093307994772579\\
319	0.000915795326815071\\
320	0.000898831787463342\\
321	0.000882183368745584\\
322	0.000865843614695868\\
323	0.000849806600101462\\
324	0.000834066715588725\\
325	0.000818618462771593\\
326	0.000803456450543137\\
327	0.000788575390624458\\
328	0.000773970092984531\\
329	0.00075963546231874\\
330	0.000745566496106421\\
331	0.00073175828361976\\
332	0.000718206005025852\\
333	0.000704904930155798\\
334	0.000691850416927007\\
335	0.000679037909573786\\
336	0.000666462936866151\\
337	0.000654121110415517\\
338	0.000642008123104979\\
339	0.000630119747612705\\
340	0.000618451834984294\\
341	0.000607000313220719\\
342	0.000595761185870592\\
343	0.000584730530631413\\
344	0.000573904497968975\\
345	0.00056327930976395\\
346	0.00055285125798871\\
347	0.000542616668226821\\
348	0.000532571599984329\\
349	0.000522712448945302\\
350	0.000513035767274604\\
351	0.000503538175178437\\
352	0.000494216358587784\\
353	0.000485067066436552\\
354	0.000476087107892954\\
355	0.000467273350267267\\
356	0.000458622717868493\\
357	0.000450132191404614\\
358	0.00044179880741459\\
359	0.000433619657493063\\
360	0.000425591887308141\\
361	0.000417712695512303\\
362	0.000409979332647281\\
363	0.000402389100108055\\
364	0.000394939349179681\\
365	0.000387627480130573\\
366	0.000380450941335184\\
367	0.000373407228404003\\
368	0.00036649388331758\\
369	0.000359708493565769\\
370	0.000353048691298741\\
371	0.000346512152494819\\
372	0.000340096596147108\\
373	0.000333799783466806\\
374	0.000327619517103834\\
375	0.000321553640381558\\
376	0.000315600036544824\\
377	0.000309756628020995\\
378	0.000304021375694432\\
379	0.000298392278195269\\
380	0.000292867371199539\\
381	0.000287444726744436\\
382	0.000282122452554525\\
383	0.000276898691382498\\
384	0.000271771620360429\\
385	0.000266739450363502\\
386	0.000261800425386182\\
387	0.00025695282192834\\
388	0.000252194948394401\\
389	0.000247525144503718\\
390	0.000242941780709194\\
391	0.000238443257629371\\
392	0.00023402800549147\\
393	0.00022969448358208\\
394	0.000225441179709856\\
395	0.000221266609677863\\
396	0.000217169316765371\\
397	0.000213147871219721\\
398	0.000209200869757023\\
399	0.000205326935072766\\
400	0.000201524715360781\\
401	0.000197792883841782\\
402	0.000194130138299776\\
403	0.000190535200628427\\
404	0.000187006816384748\\
405	0.000183543754350119\\
406	0.000180144806102649\\
407	0.000176808785593653\\
408	0.00017353452873434\\
409	0.000170320892990437\\
410	0.000167166756981762\\
411	0.000164071020092168\\
412	0.000161032602084912\\
413	0.000158050442725362\\
414	0.000155123501412281\\
415	0.000152250756813181\\
416	0.000149431206508669\\
417	0.00014666386664244\\
418	0.000143947771578329\\
419	0.000141281973558779\\
420	0.000138665542383763\\
421	0.000136097565078434\\
422	0.000133577145576386\\
423	0.000131103404407355\\
424	0.000128675478390128\\
425	0.000126292520331081\\
426	0.000123953698728802\\
427	0.000121658197483876\\
428	0.000119405215613874\\
429	0.000117193966974456\\
430	0.000115023679983736\\
431	0.000112893597354361\\
432	0.000110802975828314\\
433	0.000108751085918249\\
434	0.000106737211651186\\
435	0.000104760650322045\\
436	0.000102820712247326\\
437	0.000100916720520403\\
438	9.90480107753595e-05\\
439	9.72139309653774e-05\\
440	9.54138411247908e-05\\
441	9.36471131487994e-05\\
442	9.19131305742735e-05\\
443	9.0211288364943e-05\\
444	8.85409926997769e-05\\
445	8.69016607658084e-05\\
446	8.52927205551333e-05\\
447	8.37136106651671e-05\\
448	8.21637801020874e-05\\
449	8.06426880898705e-05\\
450	7.91498038790176e-05\\
451	7.76846065651611e-05\\
452	7.62465849038561e-05\\
453	7.48352371341498e-05\\
454	7.34500708028297e-05\\
455	7.20906025902682e-05\\
456	7.07562808692256e-05\\
457	6.94468286734817e-05\\
458	6.81616857081218e-05\\
459	6.6900326649887e-05\\
460	6.56623096334233e-05\\
461	6.44472018480856e-05\\
462	6.32545791297092e-05\\
463	6.20840255832089e-05\\
464	6.09351331774999e-05\\
465	5.98075013519078e-05\\
466	5.87007367621728e-05\\
467	5.76144532003826e-05\\
468	5.65482715532105e-05\\
469	5.55018197416874e-05\\
470	5.44747326169267e-05\\
471	5.3466651824973e-05\\
472	5.2477225661687e-05\\
473	5.15061089303083e-05\\
474	5.055296281272e-05\\
475	4.96174547508175e-05\\
476	4.86992583361552e-05\\
477	4.77980531994494e-05\\
478	4.69135249031767e-05\\
479	4.60453648306559e-05\\
480	4.51932700789277e-05\\
481	4.43569433504323e-05\\
482	4.35360928490474e-05\\
483	4.2730432178648e-05\\
484	4.19396802420559e-05\\
485	4.11635611445327e-05\\
486	4.04018040971789e-05\\
487	3.96541433220442e-05\\
488	3.89203179601051e-05\\
489	3.82000719796918e-05\\
490	3.74931540875914e-05\\
491	3.67993176410327e-05\\
492	3.61183205614383e-05\\
493	3.54499252503921e-05\\
494	3.47938985058237e-05\\
495	3.41500114423384e-05\\
496	3.35180394094298e-05\\
497	3.28977619144486e-05\\
498	3.22889625447979e-05\\
499	3.16914288934027e-05\\
500	3.11049524838436e-05\\
501	3.05293286972835e-05\\
502	2.99643567020597e-05\\
503	2.94098393831737e-05\\
504	2.8865583272615e-05\\
505	2.83313984839582e-05\\
506	2.78070986435006e-05\\
507	2.72925008276413e-05\\
508	2.67874254973831e-05\\
509	2.62916964362263e-05\\
510	2.58051406886943e-05\\
511	2.53275885006104e-05\\
512	2.48588732585512e-05\\
513	2.43988314326809e-05\\
514	2.39473025193015e-05\\
515	2.35041289851698e-05\\
516	2.30691562119655e-05\\
517	2.26422324434645e-05\\
518	2.22232087311447e-05\\
519	2.18119388829829e-05\\
520	2.14082794124363e-05\\
521	2.10120894883616e-05\\
522	2.06232308856295e-05\\
523	2.02415679372674e-05\\
524	1.98669674868098e-05\\
525	1.94992988420601e-05\\
526	1.91384337290998e-05\\
527	1.87842462478452e-05\\
528	1.84366128286778e-05\\
529	1.80954121876623e-05\\
530	1.77605252864927e-05\\
531	1.74318352889759e-05\\
532	1.71092275210781e-05\\
533	1.67925894310929e-05\\
534	1.64818105500568e-05\\
535	1.61767824534685e-05\\
536	1.58773987227779e-05\\
537	1.55835549095775e-05\\
538	1.52951484977178e-05\\
539	1.5012078868316e-05\\
540	1.47342472645093e-05\\
541	1.44615567568088e-05\\
542	1.41939122100123e-05\\
543	1.39312202488731e-05\\
544	1.36733892264255e-05\\
545	1.34203291915537e-05\\
546	1.31719518575001e-05\\
547	1.29281705714193e-05\\
548	1.26889002847642e-05\\
549	1.24540575217868e-05\\
550	1.22235603518433e-05\\
551	1.19973283603834e-05\\
552	1.17752826215055e-05\\
553	1.1557345669221e-05\\
554	1.13434414713444e-05\\
555	1.11334954025286e-05\\
556	1.09274342189169e-05\\
557	1.0725186031271e-05\\
558	1.05266802809585e-05\\
559	1.03318477155926e-05\\
560	1.01406203637784e-05\\
561	9.95293151211461e-06\\
562	9.76871568135376e-06\\
563	9.58790860472886e-06\\
564	9.4104472039795e-06\\
565	9.23626956847568e-06\\
566	9.06531493366163e-06\\
567	8.89752365921588e-06\\
568	8.7328372080907e-06\\
569	8.57119812656281e-06\\
570	8.4125500239399e-06\\
571	8.25683755388515e-06\\
572	8.10400639316694e-06\\
573	7.95400322466285e-06\\
574	7.80677571787982e-06\\
575	7.66227250962382e-06\\
576	7.52044318902059e-06\\
577	7.38123827652616e-06\\
578	7.24460920839804e-06\\
579	7.11050832021613e-06\\
580	6.97888882914138e-06\\
581	6.84970481809992e-06\\
582	6.72291121988395e-06\\
583	6.59846380152598e-06\\
584	6.47631914786818e-06\\
585	6.35643464721064e-06\\
586	6.23876847696099e-06\\
587	6.12327958811897e-06\\
588	6.00992769149307e-06\\
589	5.89867324322128e-06\\
590	5.78947743158551e-06\\
591	5.68230216213192e-06\\
592	5.57711004631657e-06\\
593	5.47386438762625e-06\\
594	5.372529167504e-06\\
595	5.27306903465631e-06\\
596	5.17544929177068e-06\\
597	5.07963588352782e-06\\
598	4.98559538500908e-06\\
599	4.89329498999054e-06\\
600	4.8027024985365e-06\\
601	4.71378630835236e-06\\
602	4.62651539945617e-06\\
603	4.54085932768251e-06\\
604	4.45678821186861e-06\\
605	4.37427272291055e-06\\
606	4.29328407574034e-06\\
607	4.21379401708792e-06\\
608	4.13577481678929e-06\\
609	4.05919925744508e-06\\
610	3.98404062595712e-06\\
611	3.9102727035212e-06\\
612	3.83786975559845e-06\\
613	3.76680652517767e-06\\
614	3.69705822158069e-06\\
615	3.6286005133423e-06\\
616	3.56140951826792e-06\\
617	3.49546179824404e-06\\
618	3.43073434677184e-06\\
619	3.36720458429966e-06\\
620	3.30485034820126e-06\\
621	3.24364988699878e-06\\
622	3.18358185049993e-06\\
623	3.12462528503092e-06\\
624	3.06675962347105e-06\\
625	3.00996467896426e-06\\
626	2.95422064042931e-06\\
627	2.89950806113018e-06\\
628	2.84580785505231e-06\\
629	2.79310128867061e-06\\
630	2.74136997646374e-06\\
631	2.69059587172582e-06\\
632	2.6407612626055e-06\\
633	2.59184876482916e-06\\
634	2.54384131565053e-06\\
635	2.49672216776157e-06\\
636	2.45047488502615e-06\\
637	2.40508333392344e-06\\
638	2.36053168001883e-06\\
639	2.31680438197726e-06\\
640	2.27388618535749e-06\\
641	2.23176212017522e-06\\
642	2.19041749107841e-06\\
643	2.14983787535383e-06\\
644	2.11000911742137e-06\\
645	2.07091732357702e-06\\
646	2.03254885716383e-06\\
647	1.99489033383333e-06\\
648	1.95792861710396e-06\\
649	1.92165081279842e-06\\
650	1.88604426673803e-06\\
651	1.85109655735016e-06\\
652	1.81679549379218e-06\\
653	1.78312911143e-06\\
654	1.75008566632057e-06\\
655	1.7176536308046e-06\\
656	1.68582169244842e-06\\
657	1.65457874683547e-06\\
658	1.62391389554541e-06\\
659	1.59381644110492e-06\\
660	1.56427588536088e-06\\
661	1.53528192297158e-06\\
662	1.50682444077592e-06\\
663	1.47889351137726e-06\\
664	1.451479391385e-06\\
665	1.42457251861293e-06\\
666	1.39816350641365e-06\\
667	1.37224314339777e-06\\
668	1.34680238702954e-06\\
669	1.32183236348351e-06\\
670	1.29732436240809e-06\\
671	1.27326983439363e-06\\
672	1.24966038871996e-06\\
673	1.22648778984403e-06\\
674	1.20374395446883e-06\\
675	1.18142094900223e-06\\
676	1.15951098658002e-06\\
677	1.13800642445926e-06\\
678	1.1168997610975e-06\\
679	1.09618363437025e-06\\
680	1.07585081742489e-06\\
681	1.05589421774057e-06\\
682	1.03630687476935e-06\\
683	1.01708195587291e-06\\
684	9.98212754212989e-07\\
685	9.7969268822257e-07\\
686	9.61515297654229e-07\\
687	9.43674242329106e-07\\
688	9.26163298510436e-07\\
689	9.089763578774e-07\\
690	8.92107425325144e-07\\
691	8.75550616171204e-07\\
692	8.59300156019364e-07\\
693	8.43350375575036e-07\\
694	8.27695711531366e-07\\
695	8.12330703684358e-07\\
696	7.97249992098399e-07\\
697	7.82448316269963e-07\\
698	7.67920512972716e-07\\
699	7.5366151519275e-07\\
700	7.39666348376743e-07\\
701	7.25930131420177e-07\\
702	7.12448072437143e-07\\
703	6.99215468828893e-07\\
704	6.86227704972043e-07\\
705	6.73480250855213e-07\\
706	6.60968659221104e-07\\
707	6.48688566660277e-07\\
708	6.36635688840813e-07\\
709	6.24805822439823e-07\\
710	6.13194840194075e-07\\
711	6.01798692454418e-07\\
712	5.90613404182547e-07\\
713	5.79635074200109e-07\\
714	5.6885987214907e-07\\
715	5.58284040400537e-07\\
716	5.47903889571459e-07\\
717	5.37715798671383e-07\\
718	5.27716214292473e-07\\
719	5.17901648477352e-07\\
720	5.08268678124928e-07\\
721	4.98813942911217e-07\\
722	4.89534144472476e-07\\
723	4.80426046873032e-07\\
724	4.71486472441755e-07\\
725	4.62712303271676e-07\\
726	4.54100478576396e-07\\
727	4.45647994437193e-07\\
728	4.37351902979745e-07\\
729	4.29209309837843e-07\\
730	4.21217375628928e-07\\
731	4.1337331202486e-07\\
732	4.05674383247532e-07\\
733	3.98117903889701e-07\\
734	3.90701238274618e-07\\
735	3.83421799749335e-07\\
736	3.76277048482672e-07\\
737	3.69264492650576e-07\\
738	3.62381686889009e-07\\
739	3.55626229870524e-07\\
740	3.48995765297312e-07\\
741	3.42487980409722e-07\\
742	3.36100605124097e-07\\
743	3.2983141171883e-07\\
744	3.23678213604373e-07\\
745	3.17638864244685e-07\\
746	3.11711256622594e-07\\
747	3.05893324242843e-07\\
748	3.00183037170999e-07\\
749	2.94578403975032e-07\\
750	2.89077469547533e-07\\
751	2.83678315698225e-07\\
752	2.7837905848335e-07\\
753	2.73177849757535e-07\\
754	2.680728758642e-07\\
755	2.63062355730958e-07\\
756	2.58144541281957e-07\\
757	2.53317717344495e-07\\
758	2.48580201441117e-07\\
759	2.439303403194e-07\\
760	2.39366511862008e-07\\
761	2.3488712443903e-07\\
762	2.30490616060649e-07\\
763	2.26175452549913e-07\\
764	2.21940129156747e-07\\
765	2.17783169072103e-07\\
766	2.13703122043656e-07\\
767	2.09698564472428e-07\\
768	2.05768099812329e-07\\
769	2.01910357921913e-07\\
770	1.98123992485326e-07\\
771	1.94407683188388e-07\\
772	1.9076013350242e-07\\
773	1.87180071310793e-07\\
774	1.83666247645732e-07\\
775	1.8021743703681e-07\\
776	1.76832436781439e-07\\
777	1.73510066178676e-07\\
778	1.70249166989858e-07\\
779	1.67048600693996e-07\\
780	1.63907252093185e-07\\
781	1.60824025038886e-07\\
782	1.5779784393023e-07\\
783	1.54827653048467e-07\\
784	1.51912417109727e-07\\
785	1.49051118654653e-07\\
786	1.46242760234227e-07\\
787	1.43486361937643e-07\\
788	1.40780962556162e-07\\
789	1.38125618644113e-07\\
790	1.35519404208255e-07\\
791	1.32961409163485e-07\\
792	1.30450742890002e-07\\
793	1.27986528881413e-07\\
794	1.25567907807439e-07\\
795	1.23194035996632e-07\\
796	1.2086408530796e-07\\
797	1.185772428932e-07\\
798	1.1633271196143e-07\\
799	1.14129709180193e-07\\
800	1.11967466185398e-07\\
801	1.09845228742658e-07\\
802	1.07762256750073e-07\\
803	1.05717823114525e-07\\
804	1.03711215555976e-07\\
805	1.01741733931855e-07\\
806	9.98086912713292e-08\\
807	9.79114136759898e-08\\
808	9.60492394366392e-08\\
809	9.42215189124138e-08\\
810	9.24276145377514e-08\\
811	9.06669006973625e-08\\
812	8.89387628399066e-08\\
813	8.72425990173048e-08\\
814	8.55778173117599e-08\\
815	8.39438368518158e-08\\
816	8.23400881727509e-08\\
817	8.07660109398075e-08\\
818	7.92210574521868e-08\\
819	7.77046886862744e-08\\
820	7.62163752231408e-08\\
821	7.47555974048277e-08\\
822	7.33218474273009e-08\\
823	7.19146242790467e-08\\
824	7.05334370305044e-08\\
825	6.91778036530339e-08\\
826	6.78472522309393e-08\\
827	6.65413182291741e-08\\
828	6.52595459106072e-08\\
829	6.40014885640167e-08\\
830	6.27667076305877e-08\\
831	6.15547722602196e-08\\
832	6.03652593369722e-08\\
833	5.91977542693263e-08\\
834	5.80518499902638e-08\\
835	5.6927147182346e-08\\
836	5.58232532087213e-08\\
837	5.47397823049822e-08\\
838	5.36763580601295e-08\\
839	5.26326088757706e-08\\
840	5.16081707131486e-08\\
841	5.06026864366392e-08\\
842	4.96158045389256e-08\\
843	4.86471817346338e-08\\
844	4.76964797330379e-08\\
845	4.67633676845939e-08\\
846	4.58475191481774e-08\\
847	4.49486156723267e-08\\
848	4.40663434185319e-08\\
849	4.32003939213e-08\\
850	4.23504654922032e-08\\
851	4.15162627743697e-08\\
852	4.06974940819217e-08\\
853	3.98938738756468e-08\\
854	3.91051213467404e-08\\
855	3.83309619224977e-08\\
856	3.75711259527568e-08\\
857	3.68253476846326e-08\\
858	3.609336748392e-08\\
859	3.53749301510016e-08\\
860	3.46697845055208e-08\\
861	3.39776852115959e-08\\
862	3.32983910044208e-08\\
863	3.26316643624567e-08\\
864	3.19772730364987e-08\\
865	3.13349892567749e-08\\
866	3.07045879879624e-08\\
867	3.00858502063836e-08\\
868	2.9478560355983e-08\\
869	2.88825059331523e-08\\
870	2.82974795735407e-08\\
871	2.77232766714578e-08\\
872	2.71596975605107e-08\\
873	2.6606545610966e-08\\
874	2.60636274249786e-08\\
875	2.55307541965271e-08\\
876	2.50077397386781e-08\\
877	2.44944011524202e-08\\
878	2.39905605624306e-08\\
879	2.34960415472414e-08\\
880	2.30106713350017e-08\\
881	2.25342807299464e-08\\
882	2.20667048814311e-08\\
883	2.16077791323173e-08\\
884	2.11573447445958e-08\\
885	2.0715243800853e-08\\
886	2.02813218273789e-08\\
887	1.98554284375865e-08\\
888	1.9437414094866e-08\\
889	1.90271338605837e-08\\
890	1.86244442752417e-08\\
891	1.82292046731781e-08\\
892	1.78412772152137e-08\\
893	1.74605273882093e-08\\
894	1.70868220977504e-08\\
895	1.67200306614941e-08\\
896	1.63600252047428e-08\\
897	1.6006680243634e-08\\
898	1.56598722002829e-08\\
899	1.53194808516649e-08\\
900	1.49853870628928e-08\\
901	1.46574741611322e-08\\
902	1.43356284242085e-08\\
903	1.40197366908357e-08\\
904	1.3709689639175e-08\\
905	1.34053789391922e-08\\
906	1.31066976842155e-08\\
907	1.28135424886366e-08\\
908	1.25258106219531e-08\\
909	1.22434019977961e-08\\
910	1.19662190498284e-08\\
911	1.16941639595246e-08\\
912	1.14271419983528e-08\\
913	1.11650602855635e-08\\
914	1.09078273517342e-08\\
915	1.0655353454303e-08\\
916	1.04075504805212e-08\\
917	1.01643321948011e-08\\
918	9.92561405879577e-09\\
919	9.69131239740207e-09\\
920	9.46134559597489e-09\\
921	9.23563301981666e-09\\
922	9.01409683524059e-09\\
923	8.79665936571151e-09\\
924	8.58324435759767e-09\\
925	8.3737779671676e-09\\
926	8.16818676595319e-09\\
927	7.96639918088945e-09\\
928	7.76834421019295e-09\\
929	7.57395393770492e-09\\
930	7.38315980680652e-09\\
931	7.19589602197547e-09\\
932	7.01209668370785e-09\\
933	6.83169791770055e-09\\
934	6.65463652559599e-09\\
935	6.48085054401816e-09\\
936	6.31027969508381e-09\\
937	6.14286513952428e-09\\
938	5.97854806598128e-09\\
939	5.81726971470888e-09\\
940	5.65897610047176e-09\\
941	5.50361119370929e-09\\
942	5.35112060929464e-09\\
943	5.20145092282595e-09\\
944	5.05455042422826e-09\\
945	4.91036768149212e-09\\
946	4.76885213965778e-09\\
947	4.62995528383138e-09\\
948	4.49362725494819e-09\\
949	4.35982206347531e-09\\
950	4.22849259951116e-09\\
951	4.09959191131498e-09\\
952	3.97307643456376e-09\\
953	3.84890135344754e-09\\
954	3.7270240351012e-09\\
955	3.60740155430969e-09\\
956	3.48999259402363e-09\\
957	3.37475494020408e-09\\
958	3.2616497680137e-09\\
959	3.15063715939065e-09\\
960	3.04167744450946e-09\\
961	2.93473447100145e-09\\
962	2.82976985827364e-09\\
963	2.72674716734822e-09\\
964	2.62563010085229e-09\\
965	2.52638368229144e-09\\
966	2.42897337451784e-09\\
967	2.33336565028009e-09\\
968	2.23952640074129e-09\\
969	2.14742324777659e-09\\
970	2.05702441407695e-09\\
971	1.9682981289462e-09\\
972	1.88121238199619e-09\\
973	1.79573859276416e-09\\
974	1.71184611287371e-09\\
975	1.6295048851979e-09\\
976	1.5486880834967e-09\\
977	1.4693654994681e-09\\
978	1.39151090501846e-09\\
979	1.31509680880663e-09\\
980	1.24009568055974e-09\\
981	1.16648247359547e-09\\
982	1.09423215868042e-09\\
983	1.02331653115729e-09\\
984	9.53714214567309e-10\\
985	8.85399336164856e-10\\
986	8.1834826690462e-10\\
987	7.52537537459462e-10\\
988	6.87944768836612e-10\\
989	6.24547080371481e-10\\
990	5.62321556309162e-10\\
991	5.01247279131623e-10\\
992	4.41303298753878e-10\\
993	3.8246855067516e-10\\
994	3.24722305936525e-10\\
995	2.68044129965844e-10\\
996	2.12414710231601e-10\\
997	1.57814770638861e-10\\
998	1.04234786024102e-10\\
999	5.16459431813452e-11\\
1000	0\\
};
\addlegendentry{Forward-backward \cite{belgioioso:grammatico:18ecc}}

\addplot [color=mycolor2, line width=2pt]
  table[row sep=crcr]{%
1	1.00000037526704\\
2	0.259416153098245\\
3	0.167607927506209\\
4	0.100418431642909\\
5	0.0707524499027754\\
6	0.0626141856220382\\
7	0.0545337452616426\\
8	0.038306619675365\\
9	0.0230556233493682\\
10	0.0141695369745969\\
11	0.00966446921103991\\
12	0.00683018561535297\\
13	0.00443404807054716\\
14	0.00258702387852034\\
15	0.00163727649871522\\
16	0.00115885798969989\\
17	0.000790144882255505\\
18	0.000543811247128846\\
19	0.000420455936075646\\
20	0.000353192266940186\\
21	0.000279162619391962\\
22	0.000196035525825768\\
23	0.000128456835182116\\
24	8.52893890422597e-05\\
25	5.89722218188902e-05\\
26	4.05749162552485e-05\\
27	2.5999760084198e-05\\
28	1.53727575695875e-05\\
29	9.11635973328575e-06\\
30	5.76210230928071e-06\\
31	3.75237500379796e-06\\
32	2.58496860476585e-06\\
33	1.96494851727114e-06\\
34	1.57126418583037e-06\\
35	1.23153686347563e-06\\
36	9.08845336424413e-07\\
37	6.40424192691301e-07\\
38	4.55613792401485e-07\\
39	3.28572019731871e-07\\
40	2.28219514043186e-07\\
41	1.52036380518491e-07\\
42	9.96000982225219e-08\\
43	6.41511310891351e-08\\
44	4.22516751698709e-08\\
45	2.92333321466883e-08\\
46	1.99666876218582e-08\\
47	1.41101125022004e-08\\
48	1.07850058495949e-08\\
49	7.97437460948644e-09\\
50	5.73370010985933e-09\\
51	4.23728450887088e-09\\
52	3.03673031640005e-09\\
53	2.13552229526862e-09\\
54	1.5524270112003e-09\\
55	1.07327868221933e-09\\
56	7.04124523923101e-10\\
57	4.89790397585977e-10\\
58	3.3516596345965e-10\\
59	2.17291580496484e-10\\
60	1.57570686901836e-10\\
61	1.13724247438918e-10\\
62	7.71350139617607e-11\\
63	5.94259195072745e-11\\
64	4.70402034422991e-11\\
65	4.11119434169072e-11\\
66	3.42273623760613e-11\\
67	2.68094004271777e-11\\
68	2.40448045841686e-11\\
69	2.00051626947092e-11\\
70	2.06879003464668e-11\\
71	1.94100522072348e-11\\
72	1.99838368853013e-11\\
73	1.92570701126063e-11\\
74	2.12826596249566e-11\\
75	2.10600704369015e-11\\
76	2.36231020925646e-11\\
77	2.28863370918791e-11\\
78	2.50562066451066e-11\\
79	2.45563984912083e-11\\
80	2.44675170275039e-11\\
81	2.39238874865486e-11\\
82	2.41290132973089e-11\\
83	2.63292791630435e-11\\
84	2.30622913133436e-11\\
85	2.39352028117759e-11\\
86	2.33790747000161e-11\\
87	2.71025141042787e-11\\
88	2.80555149733596e-11\\
89	2.82527941680667e-11\\
90	2.75686555265089e-11\\
91	2.91255733485413e-11\\
92	2.52766718971654e-11\\
93	2.23384992027458e-11\\
94	2.47882352174346e-11\\
95	2.35299768275164e-11\\
96	1.9307838502373e-11\\
97	2.02296124477757e-11\\
98	2.00996641390187e-11\\
99	1.84762010257955e-11\\
100	1.97338713104291e-11\\
101	2.26035012577352e-11\\
102	2.46664133282769e-11\\
103	2.22503859956829e-11\\
104	2.10013185889992e-11\\
105	2.48636164051952e-11\\
106	2.25860053200541e-11\\
107	2.18410267510477e-11\\
108	2.15582111459521e-11\\
109	2.3668617380256e-11\\
110	2.23205156476489e-11\\
111	2.02024176706847e-11\\
112	2.54241661042412e-11\\
113	2.18569556807468e-11\\
114	2.45598471474139e-11\\
115	2.45280787524747e-11\\
116	2.18011057093747e-11\\
117	1.77342341720961e-11\\
118	1.87377912952462e-11\\
119	1.92998043869015e-11\\
120	1.60268620769657e-11\\
121	2.82657439596909e-11\\
122	2.07712282476964e-11\\
123	2.10360399057509e-11\\
124	2.16394096777022e-11\\
125	2.36064608438729e-11\\
126	2.49579144211571e-11\\
127	2.25648755152968e-11\\
128	2.01534132792321e-11\\
129	2.13708786175098e-11\\
130	1.89583088149591e-11\\
131	2.00676662596847e-11\\
132	1.99925124837353e-11\\
133	2.13495925660707e-11\\
134	1.95735022101134e-11\\
135	2.07050394782302e-11\\
136	1.96893772298409e-11\\
137	2.37526455552239e-11\\
138	2.09409489412077e-11\\
139	2.53618320400958e-11\\
140	2.35490404946234e-11\\
141	2.30673128041969e-11\\
142	2.39430669713196e-11\\
143	2.99395122204691e-11\\
144	2.27576486476746e-11\\
145	2.78302036799154e-11\\
146	2.54822988619657e-11\\
147	2.12442548168798e-11\\
148	2.21381828287885e-11\\
149	2.02309830456672e-11\\
150	1.95663527090908e-11\\
151	2.39194141927651e-11\\
152	2.24795764055935e-11\\
153	2.1073205852812e-11\\
154	2.27446460660674e-11\\
155	2.18271194565074e-11\\
156	2.28170923890898e-11\\
157	2.36170951887014e-11\\
158	2.48488726041077e-11\\
159	2.06694007111101e-11\\
160	2.28324587380467e-11\\
161	2.42850036894399e-11\\
162	1.79205066228736e-11\\
163	1.98324854987628e-11\\
164	1.86144140262459e-11\\
165	1.99799361302745e-11\\
166	2.010947877997e-11\\
167	1.89305422396932e-11\\
168	2.09585496753631e-11\\
169	1.98669343379419e-11\\
170	1.84316032239947e-11\\
171	2.02538259999655e-11\\
172	2.06982750252283e-11\\
173	2.19984856799316e-11\\
174	2.24358068693627e-11\\
175	2.34348407113101e-11\\
176	2.43869559872604e-11\\
177	2.24769211279121e-11\\
178	2.1649237551599e-11\\
179	1.85716775758504e-11\\
180	2.34304999845784e-11\\
181	2.37087081004639e-11\\
182	1.89366573736561e-11\\
183	2.00012005369628e-11\\
184	2.4875645126635e-11\\
185	2.5203274847314e-11\\
186	2.73166454233024e-11\\
187	2.84281626793169e-11\\
188	2.19615763183424e-11\\
189	1.96468753009394e-11\\
190	2.34414817596153e-11\\
191	2.19767074868428e-11\\
192	2.41394786198508e-11\\
193	2.33029722209607e-11\\
194	2.17133193318356e-11\\
195	2.10987397250127e-11\\
196	2.20862389234305e-11\\
197	2.37293093767404e-11\\
198	2.13121141188388e-11\\
199	1.92183774688777e-11\\
200	1.80148033817905e-11\\
201	2.28017778119666e-11\\
202	1.98860103804587e-11\\
203	1.68649533058066e-11\\
204	1.70297865696119e-11\\
205	1.8852317664225e-11\\
206	2.10309715995233e-11\\
207	2.23295185177094e-11\\
208	2.2387454289432e-11\\
209	2.18715316191735e-11\\
210	3.26904462472214e-11\\
211	2.48598686861802e-11\\
212	2.40906734953051e-11\\
213	2.25806548412437e-11\\
214	2.37466872612221e-11\\
215	2.31802837963486e-11\\
216	2.66954434005608e-11\\
217	2.22524732502224e-11\\
218	1.98952582573668e-11\\
219	2.50775028717343e-11\\
220	2.62629704652633e-11\\
221	2.31076019186053e-11\\
222	2.15415417966142e-11\\
223	1.80161620819048e-11\\
224	1.93390503824941e-11\\
225	1.59370855141448e-11\\
226	1.76574524153016e-11\\
227	2.06756032043955e-11\\
228	1.7438376064902e-11\\
229	1.7164594603366e-11\\
230	1.83141450524726e-11\\
231	2.21178172664613e-11\\
232	1.99901200032075e-11\\
233	2.03444953653721e-11\\
234	2.60430777028143e-11\\
235	2.84761153047551e-11\\
236	3.11688597397298e-11\\
237	2.37935520373467e-11\\
238	2.22527942657269e-11\\
239	2.36128373420523e-11\\
240	2.13178860392426e-11\\
241	2.20914513125419e-11\\
242	2.06021533001445e-11\\
243	1.97143527413806e-11\\
244	2.30706793161124e-11\\
245	2.15616932130752e-11\\
246	2.08380648978292e-11\\
247	1.9790686343593e-11\\
248	2.10491962983813e-11\\
249	2.24928305665032e-11\\
250	2.15210831110571e-11\\
251	2.04947438337376e-11\\
252	2.11093787513097e-11\\
253	2.22827055702104e-11\\
254	2.08136519193778e-11\\
255	1.92157502935769e-11\\
256	2.4033179005806e-11\\
257	2.22302106544521e-11\\
258	1.87148798164434e-11\\
259	1.74130934214884e-11\\
260	1.86008349224693e-11\\
261	1.96945618385004e-11\\
262	2.4195212739505e-11\\
263	2.38883414924642e-11\\
264	1.92596664692219e-11\\
265	1.96844939689453e-11\\
266	2.06905571816343e-11\\
267	2.35487075373129e-11\\
268	2.23443729468418e-11\\
269	2.44520874892278e-11\\
270	2.17196493344342e-11\\
271	2.4646613801439e-11\\
272	2.24976185550432e-11\\
273	2.14600272060419e-11\\
274	2.71306610744229e-11\\
275	2.06461024699537e-11\\
276	2.28891679127169e-11\\
277	2.41022730913076e-11\\
278	2.3540338883179e-11\\
279	2.33114249814623e-11\\
280	2.155663591385e-11\\
281	1.99290725761028e-11\\
282	2.05273527307631e-11\\
283	1.80816851546477e-11\\
284	1.93394080578565e-11\\
285	2.10884027800305e-11\\
286	2.34380023682998e-11\\
287	2.00334253322262e-11\\
288	2.20943539789688e-11\\
289	1.98371711368487e-11\\
290	1.79870232985343e-11\\
291	2.14071930811605e-11\\
292	2.18961142746976e-11\\
293	2.354979335616e-11\\
294	1.85450801085787e-11\\
295	2.42093408239937e-11\\
296	2.33176436764364e-11\\
297	1.88349811009093e-11\\
298	2.04743068378903e-11\\
299	2.16201433438173e-11\\
300	2.24630953711001e-11\\
301	2.45707732998862e-11\\
302	2.39078781127259e-11\\
303	2.02267919023015e-11\\
304	1.88830517446843e-11\\
305	2.02523527995436e-11\\
306	2.10926149872591e-11\\
307	2.23496839083367e-11\\
308	2.09048226763647e-11\\
309	2.13670498968505e-11\\
310	2.1542221122526e-11\\
311	2.1071594513374e-11\\
312	1.93169483326982e-11\\
313	2.06697310304041e-11\\
314	2.31704180842366e-11\\
315	2.20580044184373e-11\\
316	2.08152998948927e-11\\
317	2.14217365379459e-11\\
318	1.92444667417521e-11\\
319	2.03049598065447e-11\\
320	1.98171670405449e-11\\
321	2.3997680413518e-11\\
322	2.38366726108234e-11\\
323	2.21747720127239e-11\\
324	2.06742779996911e-11\\
325	2.77867809221951e-11\\
326	2.44959816480285e-11\\
327	2.51378307188963e-11\\
328	2.22760014390734e-11\\
329	2.24267114644279e-11\\
330	2.30601879445872e-11\\
331	2.25823808398258e-11\\
332	2.58200016864078e-11\\
333	2.65913552627825e-11\\
334	2.46860584384771e-11\\
335	2.61743279749558e-11\\
336	2.46671524811898e-11\\
337	2.45747972959359e-11\\
338	2.49539705969442e-11\\
339	2.31346436878293e-11\\
340	2.11840051023751e-11\\
341	2.41922589016916e-11\\
342	2.41329769716603e-11\\
343	2.24048772385551e-11\\
344	2.27422817897463e-11\\
345	2.44401334352776e-11\\
346	2.28711676306075e-11\\
347	2.07268233370687e-11\\
348	1.91174469313455e-11\\
349	1.84648384601626e-11\\
350	1.80543547724316e-11\\
351	1.71531566344218e-11\\
352	2.05594125652845e-11\\
353	2.07566660810037e-11\\
354	2.12005139722904e-11\\
355	1.93351533062956e-11\\
356	1.87397495386506e-11\\
357	2.16851995906938e-11\\
358	2.34334703971277e-11\\
359	2.11552959823374e-11\\
360	2.20706616160445e-11\\
361	2.14749182565901e-11\\
362	2.03190221819365e-11\\
363	1.89175614398547e-11\\
364	1.84202712802474e-11\\
365	1.73757461633286e-11\\
366	1.92293944855715e-11\\
367	2.25240385144788e-11\\
368	2.27037430908914e-11\\
369	2.38023586940978e-11\\
370	2.37179015941415e-11\\
371	1.83671359407788e-11\\
372	1.69289455846332e-11\\
373	2.21984509683231e-11\\
374	2.4847660783251e-11\\
375	2.4502912158196e-11\\
376	1.83735943263821e-11\\
377	2.05165117823215e-11\\
378	2.05059899929181e-11\\
379	2.08975103422306e-11\\
380	2.13593337432925e-11\\
381	2.26276323847412e-11\\
382	2.10612274266133e-11\\
383	2.59525987621994e-11\\
384	2.38235958121884e-11\\
385	2.9626259155345e-11\\
386	2.7998731439431e-11\\
387	2.85919223716982e-11\\
388	2.66809073035232e-11\\
389	2.5306918514629e-11\\
390	2.47183918388834e-11\\
391	2.07985357503502e-11\\
392	2.00867532356731e-11\\
393	1.84247195835154e-11\\
394	2.12021025610422e-11\\
395	1.99259985126569e-11\\
396	2.20134894884299e-11\\
397	2.22150906137569e-11\\
398	2.0755493606973e-11\\
399	2.11140826979774e-11\\
400	2.31466827982836e-11\\
401	2.39878777818248e-11\\
402	2.3116040862327e-11\\
403	2.39586863176163e-11\\
404	2.41128112653663e-11\\
405	2.23595885679485e-11\\
406	2.10124762545217e-11\\
407	2.0293767068048e-11\\
408	1.9248393632926e-11\\
409	2.10925624242179e-11\\
410	2.14272400593258e-11\\
411	2.27189813273655e-11\\
412	2.0669662483047e-11\\
413	2.27040622590383e-11\\
414	1.89820937001744e-11\\
415	2.1534774901179e-11\\
416	1.93957505718654e-11\\
417	1.94163310555085e-11\\
418	2.17412704038083e-11\\
419	2.13158206323664e-11\\
420	2.15069673673387e-11\\
421	2.27620160299045e-11\\
422	1.9981547717622e-11\\
423	2.45312566022296e-11\\
424	1.99764541980325e-11\\
425	2.25248248211226e-11\\
426	2.32352615174529e-11\\
427	2.50249651288661e-11\\
428	2.39690468956442e-11\\
429	2.48252973939112e-11\\
430	2.42923291588741e-11\\
431	2.05950284798479e-11\\
432	2.09924258760407e-11\\
433	2.19054513033511e-11\\
434	2.41614516285697e-11\\
435	2.40765930088255e-11\\
436	2.07108236008599e-11\\
437	2.22704100633747e-11\\
438	2.21024978634563e-11\\
439	2.39774139735356e-11\\
440	2.7754523181796e-11\\
441	2.87492497092575e-11\\
442	2.32745541319589e-11\\
443	2.17533851581089e-11\\
444	2.00085941364632e-11\\
445	2.04881402691505e-11\\
446	2.31188627231288e-11\\
447	2.39595944216759e-11\\
448	2.451105605378e-11\\
449	2.38662394737904e-11\\
450	2.34665320962353e-11\\
451	2.17027782396509e-11\\
452	2.23999264095442e-11\\
453	2.15965939343481e-11\\
454	2.35409231195205e-11\\
455	2.36010241778844e-11\\
456	2.05555700068916e-11\\
457	1.97357465462692e-11\\
458	1.78118928627239e-11\\
459	2.01184128420731e-11\\
460	1.9346205142183e-11\\
461	2.24821577058893e-11\\
462	2.0686341121639e-11\\
463	2.30477206161356e-11\\
464	2.27044844119602e-11\\
465	2.42318561667726e-11\\
466	2.77652889265487e-11\\
467	2.38541860059537e-11\\
468	2.26085827759021e-11\\
469	1.98512431357083e-11\\
470	2.17549872553388e-11\\
471	2.07943848942079e-11\\
472	2.64571243172189e-11\\
473	2.52622621367161e-11\\
474	2.62482965925651e-11\\
475	2.25522081721663e-11\\
476	2.18107810875037e-11\\
477	2.15741549484161e-11\\
478	2.30167096614718e-11\\
479	2.39003229820598e-11\\
480	2.08149998243199e-11\\
481	2.65036077142603e-11\\
482	2.23520627546762e-11\\
483	2.57860980182631e-11\\
484	2.17866437854125e-11\\
485	2.03525253791813e-11\\
486	1.71209826077348e-11\\
487	1.99015242682366e-11\\
488	1.93221638871806e-11\\
489	2.36587535070313e-11\\
490	2.08035265156738e-11\\
491	2.57057658981268e-11\\
492	2.27941599949415e-11\\
493	2.08252741009092e-11\\
494	2.18293393058295e-11\\
495	2.41511917726759e-11\\
496	2.1714846272943e-11\\
497	2.00074362200018e-11\\
498	2.09621155542166e-11\\
499	2.32473149851342e-11\\
500	2.6772191020081e-11\\
501	2.43563432923035e-11\\
502	2.69387902054112e-11\\
503	2.88035938387477e-11\\
504	2.05656371556951e-11\\
505	2.54978467946163e-11\\
506	2.56225116576886e-11\\
507	2.34945840411985e-11\\
508	2.28095338826027e-11\\
509	2.37646905047066e-11\\
510	2.29847048119477e-11\\
511	1.91675381200699e-11\\
512	1.82000324249392e-11\\
513	1.8071105774542e-11\\
514	1.72780592570277e-11\\
515	2.03039670978218e-11\\
516	1.9976285267411e-11\\
517	2.22491958817669e-11\\
518	2.30100866905916e-11\\
519	1.72444502461917e-11\\
520	2.1058678300373e-11\\
521	2.18056521362118e-11\\
522	2.28160507579305e-11\\
523	2.24887919700815e-11\\
524	2.40637843576697e-11\\
525	2.31130968770069e-11\\
526	2.50984893767366e-11\\
527	2.52260702708923e-11\\
528	2.44710080191157e-11\\
529	2.21329632146122e-11\\
530	2.08860021366083e-11\\
531	2.14876734131353e-11\\
532	2.14369697201291e-11\\
533	2.24890483416887e-11\\
534	1.96360947672051e-11\\
535	1.46733324991084e-11\\
536	1.85673278579549e-11\\
537	2.20973723451541e-11\\
538	2.52668802757839e-11\\
539	2.24256884999562e-11\\
540	1.99765789680303e-11\\
541	2.20785798299446e-11\\
542	2.23127167001103e-11\\
543	2.63628475682934e-11\\
544	2.17520974889945e-11\\
545	1.98411427975718e-11\\
546	2.01266447071871e-11\\
547	1.90568644607548e-11\\
548	2.22377724027933e-11\\
549	2.24494104418996e-11\\
550	2.25473991030616e-11\\
551	2.19517779969792e-11\\
552	2.14065279078392e-11\\
553	1.91911678255549e-11\\
554	2.10306479098578e-11\\
555	2.23914276125527e-11\\
556	2.17138574010513e-11\\
557	2.22184578289824e-11\\
558	2.19279230464398e-11\\
559	2.30637552233753e-11\\
560	1.98641532119908e-11\\
561	1.84858722306857e-11\\
562	1.92234671520072e-11\\
563	2.38698422951074e-11\\
564	2.15821637394192e-11\\
565	2.81932294811043e-11\\
566	2.30885424874189e-11\\
567	2.01184938503898e-11\\
568	2.06888697929772e-11\\
569	2.19902283805634e-11\\
570	2.26546718291272e-11\\
571	2.03848987845371e-11\\
572	1.90149742690964e-11\\
573	2.27663266498629e-11\\
574	2.20642841937875e-11\\
575	2.19933475674375e-11\\
576	2.28856704203894e-11\\
577	1.93309535527212e-11\\
578	2.07516893731679e-11\\
579	2.10467008418841e-11\\
580	2.1082365324307e-11\\
581	1.95446540935877e-11\\
582	2.02629010894848e-11\\
583	1.98067992147533e-11\\
584	1.94948613354372e-11\\
585	1.91065711225208e-11\\
586	1.73959166605414e-11\\
587	2.36370560275496e-11\\
588	2.20470258755202e-11\\
589	1.95045618829325e-11\\
590	1.82973149012593e-11\\
591	2.19560392512687e-11\\
592	1.97663933639136e-11\\
593	1.98479749273723e-11\\
594	2.56451081689628e-11\\
595	2.58347046265628e-11\\
596	2.60651847610297e-11\\
597	2.22150055517599e-11\\
598	2.58285123964795e-11\\
599	2.25334956876611e-11\\
600	2.15536301427445e-11\\
601	2.05806323549902e-11\\
602	1.93159946595684e-11\\
603	2.02972393417217e-11\\
604	1.80447476052249e-11\\
605	2.12036533163523e-11\\
606	2.1535526691023e-11\\
607	2.59308699314963e-11\\
608	2.53666684963456e-11\\
609	1.9358208865057e-11\\
610	2.29777071678259e-11\\
611	2.20088198930384e-11\\
612	2.22562872159322e-11\\
613	2.33214345074815e-11\\
614	2.49321483382126e-11\\
615	2.35851925505073e-11\\
616	2.28449590451296e-11\\
617	2.26308948261422e-11\\
618	1.97322746579823e-11\\
619	2.06495885062976e-11\\
620	2.3686226816728e-11\\
621	1.85661477119826e-11\\
622	1.88260216029415e-11\\
623	2.06808752362078e-11\\
624	2.20236530238674e-11\\
625	1.85537577950611e-11\\
626	2.15353445750881e-11\\
627	2.28737061622026e-11\\
628	2.45166003404393e-11\\
629	2.55244534402211e-11\\
630	2.56855203278126e-11\\
631	2.35246161121063e-11\\
632	2.57764589406686e-11\\
633	2.17018308136344e-11\\
634	2.31512267508597e-11\\
635	2.90341900015973e-11\\
636	2.38310211394091e-11\\
637	1.93819319389308e-11\\
638	2.10197432193767e-11\\
639	2.32480236271252e-11\\
640	2.58175709443775e-11\\
641	2.82265920135389e-11\\
642	2.60612770598442e-11\\
643	2.85379245920618e-11\\
644	2.4609447376723e-11\\
645	2.18513802239165e-11\\
646	2.07568107450788e-11\\
647	2.02402193100875e-11\\
648	2.34277892218296e-11\\
649	2.24438189134731e-11\\
650	2.28341799130466e-11\\
651	2.39245107950855e-11\\
652	2.44323958375453e-11\\
653	2.44882828295788e-11\\
654	2.3780796647574e-11\\
655	2.08752098824885e-11\\
656	2.18079338605073e-11\\
657	2.16447174389196e-11\\
658	2.49911664275316e-11\\
659	2.31665447166935e-11\\
660	2.27599525445147e-11\\
661	2.38823838829549e-11\\
662	2.15421824931095e-11\\
663	2.66872338662285e-11\\
664	2.84042626578404e-11\\
665	2.42077544322771e-11\\
666	2.14039898820352e-11\\
667	2.43521543284828e-11\\
668	2.2066454900681e-11\\
669	2.09683755117979e-11\\
670	2.34983870945148e-11\\
671	2.42383847791406e-11\\
672	1.87867785178188e-11\\
673	2.30551035863445e-11\\
674	2.2289974761088e-11\\
675	2.00081951397258e-11\\
676	2.09420532159181e-11\\
677	2.2979579362309e-11\\
678	2.27302439053298e-11\\
679	2.51093091485976e-11\\
680	2.43425857152422e-11\\
681	2.50812215223327e-11\\
682	2.78966625204255e-11\\
683	2.56632693570411e-11\\
684	2.86334107526363e-11\\
685	2.82208502508961e-11\\
686	2.24871819722213e-11\\
687	2.27724597939005e-11\\
688	2.19449774220968e-11\\
689	2.29546149859756e-11\\
690	2.00960771200902e-11\\
691	2.00349744955752e-11\\
692	2.22782768732549e-11\\
693	2.30045643173622e-11\\
694	2.29764005409823e-11\\
695	2.50805004267625e-11\\
696	2.09026213781488e-11\\
697	2.41529876102787e-11\\
698	2.57002722843915e-11\\
699	2.12577108087855e-11\\
700	2.11616098008257e-11\\
701	2.32231353497201e-11\\
702	2.04248081328534e-11\\
703	2.04568667480794e-11\\
704	2.39597705051472e-11\\
705	2.24163251800114e-11\\
706	2.10587320039408e-11\\
707	2.21246719569966e-11\\
708	2.10656641650118e-11\\
709	1.92186095347568e-11\\
710	2.2441733690898e-11\\
711	2.03145161056633e-11\\
712	2.00927359221433e-11\\
713	2.36354528593488e-11\\
714	1.90736239474074e-11\\
715	2.12664069249308e-11\\
716	2.08562797034395e-11\\
717	2.17887912590381e-11\\
718	2.0320078899494e-11\\
719	2.14521241686218e-11\\
720	2.20994176375958e-11\\
721	2.35773248188821e-11\\
722	2.43263680744083e-11\\
723	2.66379603547782e-11\\
724	2.42430077480153e-11\\
725	1.94803169205762e-11\\
726	2.2635299430944e-11\\
727	2.52758700615936e-11\\
728	2.67841894255312e-11\\
729	2.59927368778195e-11\\
730	2.26974427645093e-11\\
731	2.15697795661477e-11\\
732	2.25126703489587e-11\\
733	2.24027760697753e-11\\
734	2.3288226822571e-11\\
735	2.21620147096867e-11\\
736	2.26179790714585e-11\\
737	2.11365980158379e-11\\
738	2.34720352302955e-11\\
739	1.78907872276837e-11\\
740	2.23264142404722e-11\\
741	1.96486470795164e-11\\
742	1.72464838413386e-11\\
743	1.95800809221499e-11\\
744	2.11642161491174e-11\\
745	1.78694657752442e-11\\
746	1.92778440138985e-11\\
747	1.99440108775534e-11\\
748	2.19093173116691e-11\\
749	1.98197264980643e-11\\
750	2.07711548684428e-11\\
751	2.306775206775e-11\\
752	2.39175327333185e-11\\
753	2.52346643206272e-11\\
754	2.47446357865338e-11\\
755	2.16751134493886e-11\\
756	1.91316477898034e-11\\
757	1.7809363201474e-11\\
758	2.01057893118355e-11\\
759	2.17395779972122e-11\\
760	2.20653372359273e-11\\
761	2.23267620588145e-11\\
762	2.00911925342984e-11\\
763	2.23132883237147e-11\\
764	2.62874980557526e-11\\
765	2.65823057012431e-11\\
766	2.516238914232e-11\\
767	2.96623664237299e-11\\
768	2.48159275788544e-11\\
769	2.41997206820724e-11\\
770	2.28155985070027e-11\\
771	1.88613026762277e-11\\
772	2.09460390173052e-11\\
773	1.8726227681424e-11\\
774	2.19866097956559e-11\\
775	2.0304236146817e-11\\
776	2.13460473853063e-11\\
777	1.73881221660387e-11\\
778	1.72994839373182e-11\\
779	2.22950634963156e-11\\
780	2.07036582127928e-11\\
781	2.11397852450734e-11\\
782	2.37714262639467e-11\\
783	1.93868259210299e-11\\
784	3.36105903162078e-11\\
785	2.42548565601447e-11\\
786	2.23489639381862e-11\\
787	2.63507719651123e-11\\
788	2.22308600819905e-11\\
789	1.89899172800212e-11\\
790	2.30372540698824e-11\\
791	2.00489821535327e-11\\
792	2.1939937881955e-11\\
793	2.04954941597107e-11\\
794	1.73481322431163e-11\\
795	2.03453807328004e-11\\
796	2.48015031662329e-11\\
797	2.04289975660319e-11\\
798	2.32355772752695e-11\\
799	2.04244259989186e-11\\
800	1.96649385345818e-11\\
801	1.87730862203681e-11\\
802	2.04452404656176e-11\\
803	2.02619390450029e-11\\
804	2.09207417053097e-11\\
805	2.41005468998253e-11\\
806	2.40540540640095e-11\\
807	2.22398966401198e-11\\
808	2.35795533210726e-11\\
809	2.23251478905716e-11\\
810	2.57007873362041e-11\\
811	2.35901801279609e-11\\
812	1.93144230769714e-11\\
813	2.42068738042614e-11\\
814	2.68419469224407e-11\\
815	2.34492253492907e-11\\
816	2.17704345419373e-11\\
817	2.01312488483301e-11\\
818	2.27797483904367e-11\\
819	1.96070720633625e-11\\
820	1.80087217301806e-11\\
821	2.30423073870438e-11\\
822	1.98071842473256e-11\\
823	2.588007514382e-11\\
824	2.24130205923958e-11\\
825	2.81565654878281e-11\\
826	2.72953831887113e-11\\
827	2.68216172834781e-11\\
828	2.38375732765979e-11\\
829	2.03317783229828e-11\\
830	1.97611496697398e-11\\
831	2.17281873314588e-11\\
832	2.15217097728115e-11\\
833	2.34632149620276e-11\\
834	2.43612326475688e-11\\
835	2.20342128564211e-11\\
836	2.22372738484725e-11\\
837	1.99900147017935e-11\\
838	2.48335067342302e-11\\
839	1.95811996826133e-11\\
840	2.12916923408918e-11\\
841	2.08381714229427e-11\\
842	1.95823682603263e-11\\
843	2.00480530913157e-11\\
844	2.53959901777853e-11\\
845	2.18197400739322e-11\\
846	2.07148065989735e-11\\
847	2.26345766755283e-11\\
848	2.36764474573831e-11\\
849	2.23475526816504e-11\\
850	2.23333468007639e-11\\
851	2.00299466058627e-11\\
852	2.4330409060907e-11\\
853	2.37074580756721e-11\\
854	2.06520064160905e-11\\
855	2.00035837139353e-11\\
856	2.13710923510084e-11\\
857	1.93716945299985e-11\\
858	2.2782761154144e-11\\
859	2.12734527289964e-11\\
860	2.33800727135196e-11\\
861	2.71409204906457e-11\\
862	2.35921721958999e-11\\
863	2.43512657744299e-11\\
864	2.48346929382955e-11\\
865	2.54503621032934e-11\\
866	2.29721648383128e-11\\
867	2.38183123966381e-11\\
868	2.06879955886378e-11\\
869	1.98252398320486e-11\\
870	2.13389049426722e-11\\
871	2.50003043016362e-11\\
872	2.41963179924427e-11\\
873	2.25472792399115e-11\\
874	1.99524709733928e-11\\
875	1.99389025596235e-11\\
876	1.84797811862727e-11\\
877	2.12866108037541e-11\\
878	2.09826740607474e-11\\
879	2.16040963833525e-11\\
880	2.33535416733179e-11\\
881	2.1368088103784e-11\\
882	2.0211577515918e-11\\
883	1.95404360379145e-11\\
884	2.00404254619843e-11\\
885	1.94442343336361e-11\\
886	1.96404493973545e-11\\
887	2.43496427273559e-11\\
888	1.86432300699534e-11\\
889	2.53251097309119e-11\\
890	2.99756902679749e-11\\
891	2.75480052537855e-11\\
892	2.25651949899274e-11\\
893	1.95689298093109e-11\\
894	1.97119856191351e-11\\
895	1.6758488791882e-11\\
896	1.69613976738731e-11\\
897	1.91312150062432e-11\\
898	1.9722135483003e-11\\
899	2.11837259373342e-11\\
900	1.91668464836583e-11\\
901	1.98859845975351e-11\\
902	1.98894362323461e-11\\
903	1.95891577549936e-11\\
904	2.14799531086433e-11\\
905	1.95951811917527e-11\\
906	2.20546985565858e-11\\
907	1.83266028358097e-11\\
908	2.07426010359789e-11\\
909	1.83874299262046e-11\\
910	1.95276870206356e-11\\
911	1.907311540782e-11\\
912	2.29689041794667e-11\\
913	2.36885796315969e-11\\
914	2.42191988115537e-11\\
915	2.48487000531791e-11\\
916	2.55201177852918e-11\\
917	2.16634310583136e-11\\
918	2.32963033472596e-11\\
919	2.36562684588794e-11\\
920	2.11426524285027e-11\\
921	1.93690643625614e-11\\
922	1.92746793385719e-11\\
923	1.86034291455288e-11\\
924	2.12835851827321e-11\\
925	2.26437000469779e-11\\
926	2.35089978674713e-11\\
927	2.24426320698748e-11\\
928	2.18321132609057e-11\\
929	1.83625242740701e-11\\
930	2.06829358877685e-11\\
931	2.44137994871007e-11\\
932	2.5162818266994e-11\\
933	2.54376083384442e-11\\
934	2.47216602162113e-11\\
935	2.39972483261115e-11\\
936	2.15705939983668e-11\\
937	2.29854455753244e-11\\
938	2.36699204693809e-11\\
939	1.99362775742802e-11\\
940	2.39957029951514e-11\\
941	2.44311539628975e-11\\
942	2.49571584291727e-11\\
943	2.23711935055679e-11\\
944	2.05822137039167e-11\\
945	2.18679988238985e-11\\
946	2.20842002266969e-11\\
947	2.22222746864945e-11\\
948	2.31593749816915e-11\\
949	2.03446752417745e-11\\
950	2.08367545193294e-11\\
951	2.00280403172249e-11\\
952	2.12207924264056e-11\\
953	2.06951666151207e-11\\
954	1.92567907900843e-11\\
955	2.52559433581598e-11\\
956	2.62738646986197e-11\\
957	2.42011114065246e-11\\
958	2.4283630926893e-11\\
959	2.43717453788353e-11\\
960	2.18855280687979e-11\\
961	2.32744559368166e-11\\
962	2.59517764178203e-11\\
963	2.38230359340088e-11\\
964	2.18589643860135e-11\\
965	2.66139319290142e-11\\
966	2.44397204090246e-11\\
967	2.29109619569645e-11\\
968	2.24672498544385e-11\\
969	2.56711319407032e-11\\
970	2.32869135276561e-11\\
971	2.10823423998839e-11\\
972	2.19369959150433e-11\\
973	1.82769753766915e-11\\
974	1.82038645106327e-11\\
975	2.08059450451017e-11\\
976	1.94115841711404e-11\\
977	1.96881262657698e-11\\
978	1.57219093782149e-11\\
979	1.79995256392411e-11\\
980	2.18052007041137e-11\\
981	2.33786896917657e-11\\
982	2.13388220120673e-11\\
983	2.09226159577319e-11\\
984	1.90275880580905e-11\\
985	2.2364958745691e-11\\
986	2.10258397343949e-11\\
987	1.91907587602016e-11\\
988	2.14450986441821e-11\\
989	2.28552998688226e-11\\
990	2.26810399112104e-11\\
991	2.1616963660423e-11\\
992	2.14095910807018e-11\\
993	2.44542717693761e-11\\
994	2.27010148962457e-11\\
995	1.92179200704699e-11\\
996	1.82835192165567e-11\\
997	2.00887636910433e-11\\
998	1.83864863474163e-11\\
999	1.39292478475542e-11\\
1000	1.78180449943735e-11\\
};
\addlegendentry{DR (Algorithm 1)}

\end{axis}
\end{tikzpicture}
